EIT: Enhanced Interactive Transformer

Two principles: the complementary principle and the consensus principle are widely acknowledged in the literature of multi-view learning. However, the current design of multi-head self-attention, an instance of multi-view learning, prioritizes the complementarity while ignoring the consensus. To address this problem, we propose an enhanced multi-head self-attention (EMHA). First, to satisfy the complementary principle, EMHA removes the one-to-one mapping constraint among queries and keys in multiple subspaces and allows each query to attend to multiple keys. On top of that, we develop a method to fully encourage consensus among heads by introducing two interaction models, namely inner-subspace interaction and cross-subspace interaction. Extensive experiments on a wide range of language tasks (e.g., machine translation, abstractive summarization and grammar correction, language modeling), show its superiority, with a very modest increase in model size. Our code would be available at: https://github.com/zhengkid/EIT-Enhanced-Interactive-Transformer.

==> Figure/Analysis/dynamics_similarity.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usetikzlibrary{matrix}
% \usetikzlibrary{external}
%----------------------------------------------
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[]
%   \node[draw,
%       inner sep=0.2em,
%       font=\tiny] at (4.7em,4.7em) {
%     \pgfplotsplotfromname{talking-head} \textsc{Talking-head} \quad \pgfplotsplotfromname{refiner} \textsc{Refiner} \\ \quad \pgfplotsplotfromname{Eit} \textsc{Eit}}             ; 
  \pgfplotsset{set layers}
  

     
     
     
     
     

     
     
     	\scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=0.5\textwidth,
      height=.23\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\small{Layer Index}},
      ylabel={\small{Head Similarity}},
      ylabel style={yshift=-1.8em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
      ymin=0,ymax=1, ytick={0.1,0.4, 0.7, 1.0},
      xmin=1,xmax=48,xtick={1,16, 32, 48},
      legend style={yshift=-6pt,xshift=-2em, legend plot pos=right,font={\small},cells={anchor=west}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      
      
      \addplot[thick,blue] coordinates { 
(1,0.7266814112663269)
(2,0.6880645751953125)
(3,0.5206577181816101)
(4,0.4719516336917877)
(5,0.5762128829956055)
(6,0.5601311922073364)
(7,0.4896090030670166)
(8,0.47644278407096863)
(9,0.2894037365913391)
(10,0.5933544039726257)
(11,0.44920966029167175)
(12,0.3270474076271057)
(13,0.3398246467113495)
(14,0.16641971468925476)
(15,0.19950354099273682)
(16,0.2153274267911911)
(17,0.16155129671096802)
(18,0.17437447607517242)
(19,0.10965654253959656)
(20,0.10872341692447662)
(21,0.09126676619052887)
(22,0.15945814549922943)
(23,0.10356763005256653)
(24,0.12222781777381897)
(25,0.10653897374868393)
(26,0.11253912001848221)
(27,0.09545107185840607)
(28,0.08702044934034348)
(29,0.10466318577528)
(30,0.09330723434686661)
(31,0.09158007055521011)
(32,0.07538644224405289)
(33,0.08136588335037231)
(34,0.11582925915718079)
(35,0.06886392831802368)
(36,0.08172079175710678)
(37,0.06505969166755676)
(38,0.06882491707801819)
(39,0.08823312819004059)
(40,0.06944296509027481)
(41,0.06318416446447372)
(42,0.1003325879573822)
(43,0.07473566383123398)
(44,0.07320964336395264)
(45,0.06801886856555939)
(46,0.08881758153438568)
(47,0.08708243817090988)
(48,0.07032446563243866)

      };\label{after_rfe_48_attn_distance}


      
%     \draw[<-, thick] (axis cs:13, 91.9622) -- (axis cs:13,35.7504) ;
% % \draw[->, thick] (axis cs:0, 0) -- (axis cs:5.5, 12.65) ;
\node[anchor=west,font=\tiny] at (axis cs:32, 0.25) {\bf After M2M };
    \draw[<-, thick] (axis cs:27,0.09545107185840607) -- (axis cs:32, 0.25) ;
      
      
      \addplot[thick,tiffanyblue] coordinates { 
      
      (1,0.43063732981681824)
(2,0.3699701130390167)
(3,0.17853717505931854)
(4,0.14477993547916412)
(5,0.25572657585144043)
(6,0.15324446558952332)
(7,0.15243802964687347)
(8,0.15223592519760132)
(9,0.12721334397792816)
(10,0.2444162666797638)
(11,0.24008092284202576)
(12,0.17474865913391113)
(13,0.11723438650369644)
(14,0.09759797155857086)
(15,0.11657334119081497)
(16,0.1419530063867569)
(17,0.1450585275888443)
(18,0.1305314153432846)
(19,0.08186163008213043)
(20,0.09745525568723679)
(21,0.10220438241958618)
(22,0.11726595461368561)
(23,0.1285841166973114)
(24,0.07868873327970505)
(25,0.09603174775838852)
(26,0.0876379981637001)
(27,0.08229043334722519)
(28,0.11775492876768112)
(29,0.10171419382095337)
(30,0.13264551758766174)
(31,0.09796257317066193)
(32,0.10576394945383072)
(33,0.18759173154830933)
(34,0.07880754768848419)
(35,0.09168055653572083)
(36,0.0673186406493187)
(37,0.0669429823756218)
(38,0.07506689429283142)
(39,0.07825274020433426)
(40,0.06509970128536224)
(41,0.08466073125600815)
(42,0.0892268642783165)
(43,0.07363972067832947)
(44,0.10268931090831757)
(45,0.07526622712612152)
(46,0.12223149091005325)
(47,0.060859743505716324)
(48,0.06454169750213623)

      };\label{after_isi_48_attn_distance}

      \node[anchor=west,font=\tiny] at (axis cs:16, 0.3) {\bf After ISI };

      \draw[<-, thick] (axis cs:11,0.24008092284202576) -- (axis cs:16, 0.3) ;

      \addplot[thick,red] coordinates { (1, 0.8723) (2,0.7969) (3,0.7914) (4,0.7271) (5,0.6798) (6,0.5685) (7,0.6669) (8,0.7418)(9,0.7173)(10,0.3784)
      (11,0.6357)(12,0.7789) (13,0.4224) (14,0.6907) (15,0.5423) (16,0.5062) (17,0.4817) (18,0.7720) (19,0.5264) (20,0.5562) (21,0.7418) (22,0.5906) (23,0.7000) (24,0.5888) (25,0.7439) (26,0.6332) (27,0.6911) (28,0.6641) (29,0.5506) (30,0.5958) (31,0.5898) (32,0.7075) (33,0.7032) (34,0.5175) (35,0.7269) (36,0.6401) (37,0.8256) (38,0.8022) (39,0.6870) (40,0.7196) (41,0.8104) (42,0.4825) (43,0.6597) (44,0.7039) (45,0.7645) (46,0.5173) (47,0.5548) (48,0.6705)
      };\label{eit_48_attn_distance}

            \node[anchor=west,font=\tiny] at (axis cs:20, 0.9) {\bf After CSI };
                  
    \draw[<-, thick] (axis cs:12,0.7789) -- (axis cs:20, 0.9) ;
    
            
      
      

      
      \end{axis}


     }
     
     
  
      
  \end{tikzpicture}


	

  \vskip -0.1in
  \caption{Dynamics of attention map similarity.}\label{fig:dynamics_similarity}
\end{figure}
%----------------------------------------------





==> Figure/Analysis/effect_of_M.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usetikzlibrary{matrix}
% \usetikzlibrary{external}
%----------------------------------------------
\begin{figure}[t!]
  \centering



  \begin{tikzpicture}[]
  \pgfplotsset{set layers}



       \scriptsize{
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.25\textwidth,
      height=.20\textwidth,
      legend style={at={(0.45,0.08)}, anchor=south west},
      xlabel={\small{\makecell{$\mathbf{M}$ \\ \bf (a)}}},
      ylabel={\small{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=26.3,ymax=28.3, ytick={26.5, 27,27.5,28},
      xmin=0,xmax=18,xtick={ 2, 4, 8, 16},
      legend style={draw=none, yshift=6.5em,xshift=0em, legend plot pos=right,font={\small},cells={anchor=west}, legend columns=2}
      ]
        
      \addplot[blue,mark=diamond*,mark size=3pt,thick,mark options={fill=blue,draw=blue,line width=0.125pt}] coordinates {(2,26.71) (4,26.88) (8,27.13)  (16,26.95)};\label{baseline_num_head}
        \addlegendentry{\scalebox{0.9}{Transformer}}

        
        
      \addplot[red!60,mark=*,mark size=2.5pt,thick,mark options={fill=red,draw=red,line width=0.125pt}] coordinates {(2,27.21) (4,27.48) (8,28.00)  (16,28.06)
      };\label{eit_num_head}
      \addlegendentry{\scalebox{0.9}{\textsc{Eit}}}
      \end{axis}
      
 

     }

     
     \scriptsize{
      \begin{axis}[
	 at={(.25\textwidth,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.25\textwidth,
      height=.20\textwidth,
      legend style={at={(0.45,0.08)}, anchor=south west},
      xlabel={\bf \small{\makecell{Strength of M2M \\ (b)}}},
      ylabel={\small{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=27.6,ymax=28.1, ytick={27.7, 27.8, 27.9,28.0},
      xmin=1,xmax=9,xtick={2, 4, 6, 8},
      legend style={draw=none,yshift=1em,xshift=2em, legend plot pos=right,font={\small},cells={anchor=west}}
      ]

      \addplot[red!60,mark=*,mark size=2.5pt,thick,mark options={fill=red,draw=red,line width=0.25pt}] coordinates {  (2,27.71) (4,27.73) (8,28.00)};\label{eit_receptive}
      
      \end{axis}
      
    

     }
     
  
     
  \end{tikzpicture}
  \vskip -0.1in
  \caption{BLEU vs. the size of $M$ and strength of M2M on the En-De task.}\label{fig:bleu_vs_head}
\end{figure}
%----------------------------------------------





==> Figure/Analysis/effect_of_strength_m2m.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usetikzlibrary{matrix}
% \usetikzlibrary{external}
%----------------------------------------------
\begin{figure}[ht]
  \centering



  \begin{tikzpicture}[]
  \pgfplotsset{set layers}


     \scriptsize{
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.38\textwidth,
      height=.23\textwidth,
      legend style={at={(0.45,0.08)}, anchor=south west},
      xlabel={\small{$r$}},
      ylabel={\small{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=27.6,ymax=28.1, ytick={27.7, 27.8, 27.9,28.0},
      xmin=1,xmax=9,xtick={2, 4, 6, 8},
      legend style={draw=none,yshift=1em,xshift=2em, legend plot pos=right,font={\small},cells={anchor=west}}
      ]

      \addplot[red!60,mark=*,mark size=2.5pt,thick,mark options={fill=red,draw=red,line width=0.25pt}] coordinates {  (2,27.71) (4,27.73) (8,28.00)};\label{eit_receptive}
      \addlegendentry{\scalebox{0.9}{\textsc{Eit}}}
      \end{axis}
      
    

     }
     
  \end{tikzpicture}
  \vskip -0.1in
  \caption{BLEU vs. the strength of M2M on the En-De task.}\label{fig:bleu_vs_receptive_size}
\end{figure}
%----------------------------------------------





==> Figure/Analysis/efficient_comparision.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usetikzlibrary{matrix}
% \usetikzlibrary{external}
%----------------------------------------------
\begin{figure*}[ht]
  \centering
%   \newcommand{\cow}[1]{\tikzexternaldisable\pgfplotsplotfromname{#1}\tikzexternalenable}

 
  \begin{tikzpicture}[]
  \pgfplotsset{set layers}

    
  

      \scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.5\textwidth,
      height=.28\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\small{Encoder Depth}},
      ylabel={\small{Mem.(G)}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=10,ymax=19.5, ytick={10, 13,16,19},
      xmin=3,xmax=27,xtick={ 6, 12, 18, 24},
      legend style={draw=none,fill=none,yshift=31pt,xshift=-5.1em, legend plot pos=right,font={\footnotesize},cells={anchor=west}, legend columns={1}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      \addplot[blue,mark=diamond*,mark size=1.5pt,thick,mark options={fill=blue,draw=blue,line width=0.125pt}] coordinates { (6,10.60) (12,11.45) (18,12.41) (24,14.01)
      };
      \addlegendentry{\scalebox{1}{Transformer}}

      \addplot[teal!70,mark=pentagon*,mark size=1.5pt,thick,mark options={fill=teal,draw=teal,line width=0.125pt}] coordinates {(6,11.10)  (12,12.55) (18,13.95) (24,15.53)};
    \addlegendentry{\scalebox{1}{\textsc{E-Eit}}}
      
      \addplot[red!60,mark=*,mark size=1.7pt,thick,mark options={fill=red,draw=red,line width=0.125pt}] coordinates {(6,11.50)  (12,14.50) (18,15.70) (24,18.16)};
      \addlegendentry{\scalebox{1}{\textsc{Eit}}}
      
      
      \end{axis}


     }
     
     
     \scriptsize{
      \begin{axis}[
	 at={(0.5*\textwidth,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.5\textwidth,
      height=.28\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\small{Encoder Depth}},
      ylabel={\small{Epoch (s)}},
      ylabel style={yshift=-1.5em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=9,ymax=170, ytick={10, 60, 110, 160},
      xmin=3,xmax=51,xtick={ 6, 24, 36, 48},
      legend style={draw=none,fill=none,yshift=31pt,xshift=-5.1em, legend plot pos=right,font={\footnotesize},cells={anchor=west}, legend columns={1}}
      ]
	 % using "mark options" do more changes for marks
        
   

      \addplot[blue,mark=diamond*,mark size=1.5pt,thick,mark options={fill=blue,draw=blue,line width=0.125pt}] coordinates {(6,20)  (24,40) (36,50) (48, 80)
      };\label{Baseline}
      \addlegendentry{\scalebox{1}{Transformer}}

   

      \addplot[teal!70,mark=pentagon*,mark size=1.5pt,thick,mark options={fill=teal,draw=teal,line width=0.125pt}] coordinates {(6,22)  (24,50) (36,64) (48, 99)};\label{E-Eit}
      \addlegendentry{\scalebox{1}{\textsc{E-Eit}}}
       
  
       
          \addplot[red!60,mark=*,mark size=1.7pt,thick,mark options={fill=red,draw=red,line width=0.125pt}] coordinates {(6,28)  (24,78) (36,113) (48, 157)};\label{Eit}
      \addlegendentry{\scalebox{1}{\textsc{Eit}}}
       
    
       
     
       
       
       
       
       
      \end{axis}
      
        

     }
    
     
  \end{tikzpicture}
  \vskip -0.1in
  \caption{Memory and speed vs. encoder depth. \textsc{E-Eit} can achieve comparable results with fewer training costs than \textsc{Eit}. }\label{fig:efficient_compariosion_en_de}
\end{figure*}
%----------------------------------------------





==> Figure/Analysis/final_attention_maps_similarity.tex <==
% \definecolor{tiffanyblue}{RGB}{129,216,208}
% \definecolor{bangdiblue}{RGB}{0,149,182}
% \definecolor{kleinblue}{RGB}{0,47,167}
% \definecolor{kabuliblue}{RGB}{26,85,153}
% \definecolor{purple}{RGB}{138,43,226}
% \usetikzlibrary{matrix}
% % \usetikzlibrary{external}
% %----------------------------------------------
% \begin{figure}[t!]
%   \centering
%    \tikzset{global scale/.style={
%     scale=#1,
%     every node/.append style={scale=#1}
%   }
% }
%   \begin{tikzpicture}[global scale=1]

%   \pgfplotsset{set layers}

     
%      	\scriptsize{
%     %  \pgfplotsset{compat=1.11}
%       \begin{axis}[
% 	 at={(0,0)},
%       ymajorgrids,
%       xmajorgrids,
%       grid style=dashed,
%       width=0.5\textwidth,
%       height=.23\textwidth,
%       legend style={at={(0.23,0.08)}, anchor=south west},
%       xlabel={\small{Layer Index}},
%       ylabel={\small{Head Similarity}},
%       ylabel style={yshift=-1.8em},xlabel style={yshift=1.0em},
%       yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
%       ymin=0.2,ymax=0.9, ytick={0.4, 0.6, 0.8},
%       xmin=1,xmax=6,xtick={1,2,3,4,5,6},
%       legend style={draw=none,yshift=8.5em,xshift=-5em, legend plot pos=right,font={\small},cells={anchor=west}},      legend columns=2
%       ]
%       % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
%       % using "mark options" do more changes for marks
      
 
      
%       \addplot[purple, mark=*,mark size=1.5pt,thick,mark options={fill=purple,draw=purple,line width=0.01pt}] coordinates { 
 
%        (1, 0.5289) (2,0.4724) (3,0.4109) (4,0.4228) (5,0.3820) (6,0.3592) 
%       };
%       % \addlegendentry{\scalebox{0.9}{Transformer}}
%       \node[anchor=west,font=\tiny] at (axis cs:3.5, 0.26) {\bf Transformer };
                  
%     \draw[<-, thick] (axis cs:3, 0.41) -- (axis cs:3.5, 0.26) ;
      
%       \addplot[kleinblue, mark=*,mark size=1.5pt,thick,mark options={fill=kleinblue,draw=kleinblue,line width=0.01pt}] coordinates { 
%     %   (1, 0.6177) (2,0.4872) (3,0.6391) (4,0.4761) (5,0.4540) (6,0.4847) 
%     (1, 0.4189) (2,0.4087) (3,0.4724) (4,0.3729) (5,0.4052) (6,0.4539) 
%       };\label{talking-head}
%       % \addlegendentry{\scalebox{0.9}{Talking-head}}
%     \node[anchor=west,font=\tiny] at (axis cs:2.5, 0.55) {\bf Talking-Head };
                  
%     \draw[<-, thick] (axis cs:2, 0.41) -- (axis cs:2.5, 0.55) ;

      
%       \addplot[blue, mark=*,mark size=1.5pt,thick,mark options={fill=blue,draw=blue,line width=0.01pt}] coordinates {

      
%       (1, 0.4897) (2,0.3033) (3,0.4136) (4,0.3617) (5,0.3803) (6,0.3581) 
%       };\label{refiner}
%       % \addlegendentry{\scalebox{0.9}{Refiner}}
%       \node[anchor=west,font=\tiny] at (axis cs:4.5, 0.51) {\bf Refiner };
                  
%     \draw[<-, thick] (axis cs:4, 0.4) -- (axis cs:4.5, 0.51) ;
      
      
      
      
      
     
%       \addplot[red, mark=*,mark size=1.5pt,thick,mark options={fill=red,draw=red,line width=0.01pt}] coordinates { 
%        (1, 0.5253) (2,0.7052) (3,0.6682) (4,0.6982) (5,0.8059) (6,0.7871) 
%       };\label{Eit}
%       % \addlegendentry{\scalebox{0.9}{\textsc{Eit}}}
%       \node[anchor=west,font=\tiny] at (axis cs:3.5, 0.81) {\bf \textsc{Eit} };
                  
%     \draw[<-, thick] (axis cs:3, 0.7) -- (axis cs:3.5, 0.81) ;

      
%       \end{axis}


%      }
     
     

     

     
     
  
  
      
%   \end{tikzpicture}


	

%   \vskip -0.1in
%   \caption{Cosine similarity among attention maps of different models on En-De task.}\label{fig:vis_final_map}
% \end{figure}
% %----------------------------------------------
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usetikzlibrary{matrix}
% \usetikzlibrary{external}
%----------------------------------------------
\begin{figure}[t!]
  \centering
   \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
  \begin{tikzpicture}[global scale=1]

  \pgfplotsset{set layers}

     
     	\scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dotted,
      width=0.5\textwidth,
      height=.2\textwidth,
      legend style={at={(0.5,-0.15)}, anchor=north, legend columns=2},
      xlabel={\small{Layer Index}},
      ylabel={\small{Head Similarity}},
      ylabel style={yshift=-1.8em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
      ymin=0.2,ymax=0.9, ytick={0.2, 0.4, 0.6, 0.8},
      xmin=1,xmax=6,xtick={1,2,3,4,5,6},
      legend style={draw=none,yshift=0em,xshift=0em, font={\small},cells={anchor=west}},     
      ]
      % using "mark options" do more changes for marks
     
      \addplot[purple, mark=*,mark size=2pt,thick,densely dotted,mark options={fill=purple,draw=purple,line width=0.01pt}] coordinates { 
       (1, 0.5289) (2,0.4724) (3,0.4109) (4,0.4228) (5,0.3820) (6,0.3592) 
      };
      \addlegendentry{\scalebox{0.9}{Transformer}}
    %   \node[anchor=west,font=\tiny] at (axis cs:3.5, 0.26) {\bf Transformer};
    % \draw[<-, draw=purple,thick] (axis cs:3, 0.41) -- (axis cs:3.5, 0.26) ;
      
      \addplot[kleinblue, mark=triangle*,mark size=2pt,thick,densely dashed,mark options={fill=kleinblue,draw=kleinblue,line width=0.01pt}] coordinates { 
    (1, 0.4189) (2,0.4087) (3,0.4724) (4,0.3729) (5,0.4052) (6,0.4539) 
      };
      \addlegendentry{\scalebox{0.9}{Talking-Head}}
    

      \addplot[pink, dotted,mark=square*,mark size=2pt,thick,densely dashdotted,mark options={fill=pink,draw=pink,line width=0.01pt}] coordinates {
      (1, 0.4897) (2,0.3033) (3,0.4136) (4,0.3617) (5,0.3803) (6,0.3581) 
      };
      \addlegendentry{\scalebox{0.9}{Refiner}}
      
      \addplot[red, mark=diamond*,mark size=2.5pt,thick,solid,mark options={fill=red,draw=red,line width=0.01pt}] coordinates { 
       (1, 0.5253) (2,0.7052) (3,0.6682) (4,0.6982) (5,0.8059) (6,0.7871) 
      };
      \addlegendentry{\scalebox{0.9}{\textsc{Eit}}}
      

      \end{axis}
     }
  \end{tikzpicture}
  \vskip -0.1in
  \caption{Cosine similarity among attention maps of different models on En-De task.}\label{fig:vis_final_map}
\end{figure}
%----------------------------------------------

==> Figure/Analysis/local_analysis.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usetikzlibrary{matrix}
% \usetikzlibrary{external}
%----------------------------------------------
\begin{figure*}[t!]
\vspace{-0.1in}
  \centering
  \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
  \begin{tikzpicture}[global scale=1]
  \pgfplotsset{set layers}
      
     
     
     
     	\scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=0.5\textwidth,
      height=.22\textwidth,
      legend style={at={(0.2,0.05)}, anchor=south west},
      xlabel={\scriptsize{Layer Index}},
      ylabel={\scriptsize{$\mathcal{C}$($w$=0.1*$T$+1)}},
      ylabel style={yshift=-1.8em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
      ymin=0,ymax=0.7, ytick={0.1,0.4, 0.7},
      xmin=1,xmax=48,xtick={1,16, 32, 48},
      legend style={draw=none,fill=none, yshift=4.1em,xshift=4.8em,inner sep=1pt,legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      
      
      \addplot[purple,thick] coordinates { (1,0.13974395394325256)
(2,0.2707097828388214)
(3,0.24827298521995544)
(4,0.22841940820217133)
(5,0.25355949997901917)
(6,0.3439560532569885)
(7,0.3725948929786682)
(8,0.3172502815723419)
(9,0.27509868144989014)
(10,0.35708504915237427)
(11,0.3127879202365875)
(12,0.3505582809448242)
(13,0.3499607443809509)
(14,0.29945170879364014)
(15,0.29814574122428894)
(16,0.45164015889167786)
(17,0.3342216908931732)
(18,0.2938527762889862)
(19,0.27102237939834595)
(20,0.16567619144916534)
(21,0.18499404191970825)
(22,0.1744394302368164)
(23,0.1397840827703476)
(24,0.21991311013698578)
(25,0.24815362691879272)
(26,0.18153312802314758)
(27,0.25553634762763977)
(28,0.19367410242557526)
(29,0.13853059709072113)
(30,0.1907797008752823)
(31,0.1647561937570572)
(32,0.14299693703651428)
(33,0.1939365565776825)
(34,0.1874580681324005)
(35,0.15810592472553253)
(36,0.15154923498630524)
(37,0.18858936429023743)
(38,0.1931883990764618)
(39,0.1801261603832245)
(40,0.19889387488365173)
(41,0.156203031539917)
(42,0.1758049577474594)
(43,0.1826404184103012)
(44,0.2248682826757431)
(45,0.2226613610982895)
(46,0.18123574554920197)
(47,0.19930806756019592)
(48,0.1794007122516632)
      };\label{baseline_48_attn_localness_w_0.1}
      \addlegendentry{\scalebox{.9}{Transformer(mean:0.232)}}
      

 
      \addplot[red, thick] coordinates { (1,0.12398918718099594)
(2,0.12606042623519897)
(3,0.3459605872631073)
(4,0.26601001620292664)
(5,0.24105115234851837)
(6,0.35693588852882385)
(7,0.4441947937011719)
(8,0.26522254943847656)
(9,0.2616423964500427)
(10,0.24991492927074432)
(11,0.42946693301200867)
(12,0.1414141058921814)
(13,0.27475038170814514)
(14,0.15843233466148376)
(15,0.13593485951423645)
(16,0.44041016697883606)
(17,0.1982985883951187)
(18,0.31020253896713257)
(19,0.1111919954419136)
(20,0.18033351004123688)
(21,0.1495506465435028)
(22,0.15165939927101135)
(23,0.08583426475524902)
(24,0.16546407341957092)
(25,0.05653684586286545)
(26,0.18022006750106812)
(27,0.100051648914814)
(28,0.1906697154045105)
(29,0.2575818598270416)
(30,0.14501921832561493)
(31,0.15874023735523224)
(32,0.05095166712999344)
(33,0.12456435710191727)
(34,0.18586429953575134)
(35,0.15967530012130737)
(36,0.07811659574508667)
(37,0.0926671177148819)
(38,0.09005400538444519)
(39,0.14089182019233704)
(40,0.14844810962677002)
(41,0.11884474754333496)
(42,0.1358156055212021)
(43,0.14841291308403015)
(44,0.1237628236413002)
(45,0.1028289645910263)
(46,0.13803769648075104)
(47,0.20302341878414154)
(48,0.1467488557100296)
      };\label{eit_48_attn_localness_w_0.1}
      \addlegendentry{\scalebox{.9}{\textsc{Eit} (mean:0.185)}}
      

      
      
      \end{axis}


     }
     
     
    %
       \scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(0.5\textwidth,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=0.5\textwidth,
      height=.22\textwidth,
      legend style={at={(0.2,0.05)}, anchor=south west},
      xlabel={\scriptsize{Layer Index}},
      ylabel={\scriptsize{$\mathcal{C}$($w$=0.1*$T$+1)}},
      ylabel style={yshift=-1.8em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
      ymin=0,ymax=1, ytick={0.1,0.4, 0.7, 1.0},
      xmin=1,xmax=6,xtick={1,2, 3, 4, 5, 6},
      legend style={draw=none,fill=none, yshift=4.1em,xshift=4.8em,inner sep=1pt,legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      
      
                 \addplot[purple,thick] coordinates { 
(1,0.35139647126197815)
(2,0.6478139162063599)
(3,0.45979756116867065)
(4,0.4412798285484314)
(5,0.39195311069488525)
(6,0.24244631826877594)

      };\label{baseline-6}
   \addlegendentry{\scalebox{.9}{Transformer(mean:0.422)}}
       \addplot[red, thick] coordinates { 
(1,0.9005311727523804)
(2,0.1569214016199112)
(3,0.2933032512664795)
(4,0.5902840495109558)
(5,0.4427495002746582)
(6,0.1680721640586853)


      };\label{eit-6}
       \addlegendentry{\scalebox{.9}{\textsc{Eit} (mean: 0.425)}}
                     







      

      
      \end{axis}


     }
     
     
   
      
      
  \end{tikzpicture}


	
    \vskip -0.1in
  \caption{Quantitative analysis on localness in attention maps on En-De task (Above) and CNN-DailyMail task (Bottom).}\label{fig:localness_measure}
\end{figure*}
%----------------------------------------------





==> Figure/Analysis/parameter_analysis.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usetikzlibrary{matrix}
% \usetikzlibrary{external}
%----------------------------------------------
\begin{figure*}[ht]
  \centering
%   \newcommand{\cow}[1]{\tikzexternaldisable\pgfplotsplotfromname{#1}\tikzexternalenable}

  
  \begin{tikzpicture}[]
  \pgfplotsset{set layers}
    \node[font=\footnotesize] at (3.2em, -2.3em-0.14*\textwidth){(a)};
    \node[font=\footnotesize] at (13.2em, -2.3em-0.14*\textwidth){(b)};
    \node[font=\footnotesize] at (23.2em, -2.3em-0.14*\textwidth){(c)};
    \node[font=\footnotesize] at (33.2em, -2.3em-0.14*\textwidth){(d)};

     
     

     
     

	\scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(0,-.14\textwidth)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.28\textwidth,
      height=.23\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\scriptsize{ISI Kernel Size}},
      ylabel={\scriptsize{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=26.8,ymax=28.2, ytick={27,27.5,28},
      xmin=0,xmax=10,xtick={1,3, 5, 7, 9},
      legend style={draw=none,fill=none,yshift=-6pt,xshift=-2em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      \addplot[blue,dashed, thick,mark options={fill=white,draw=red,line width=1.0pt}] coordinates { (0.5,27.13)  (2,27.13) (4,27.13) (9.7,27.13)
      };
      
      
      \addplot[red!60,mark=*,mark size=1.7pt,thick,mark options={fill=red,draw=red,line width=0.5pt}] coordinates {(1,27.37)  (3,27.61) (5,27.86) (7,27.96) (9,27.71)};
      
      \end{axis}


     }
     	\scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(.25\textwidth,-.14\textwidth)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.28\textwidth,
      height=.23\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\scriptsize{CSI Kernel Size}},
      ylabel={\scriptsize{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=26.8,ymax=28.2, ytick={27,27.5,28},
      xmin=0,xmax=10,xtick={1,3, 5, 7, 9},
      legend style={draw=none,fill=none,yshift=8.5em,xshift=2em, legend plot pos=right,font={\footnotesize},cells={anchor=west}},
       legend columns=2
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      \addplot[blue,dashed, thick,mark options={fill=white,draw=red,line width=1.0pt}] coordinates { (0.5,27.13)  (2,27.13) (4,27.13) (9.5,27.13)
      };
\addlegendentry{\scalebox{.8}{Transformer}}
      
      
    \addplot[red!60,mark=*,mark size=1.7pt,thick,mark options={fill=red,draw=red,line width=0.5pt}] coordinates {(1,27.96)  (3,28.00) (5,27.66) (7,27.73) (9,27.72)};
    \addlegendentry{\scalebox{.8}{\textsc{Eit}}}
      
      
      \end{axis}


     }
     	\scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(.5\textwidth,-.14\textwidth)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.28\textwidth,
      height=.23\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\scriptsize{$M^{H_{isi}}/M^2$}},
      ylabel={\scriptsize{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.3em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=26.8,ymax=28.2, ytick={27,27.5,28},
      xmin=0.5,xmax=4.5,xtick={1,2,4},
      legend style={yshift=2em,xshift=-2em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      \addplot[blue,dashed, thick,mark options={fill=white,draw=blue,line width=1.0pt}] coordinates { (0.75,27.13)  (2,27.13) (4,27.13) (4.25,27.13)
      };

       
      
     \addplot[red!60,mark=*,mark size=1.7pt,thick,mark options={fill=red,draw=red,line width=0.5pt}] coordinates {(1,27.81)  (2,28.00) (4,27.66)};
      \end{axis}
    

     }
     	\scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(.75\textwidth,-.14\textwidth)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.28\textwidth,
      height=.23\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\scriptsize{$M^{H_{csi}}/M$}},
      ylabel={\scriptsize{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.3em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=26.8,ymax=28.2, ytick={27,27.5,28},
      xmin=0,xmax=18,xtick={1, 4, 8, 16},
      legend style={yshift=-6pt,xshift=-2em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      \addplot[blue,dashed, thick,mark options={fill=white,draw=blue,line width=1.0pt}] coordinates {(0.5, 27.13)(1,27.13) (2, 27.13)(3,27.13) (4,27.13) (8.5,27.13) (17,27.13)
      };
    %   \addlegendentry{\scalebox{.5}{Transformer}}

       
      
      
      \addplot[red!60,mark=*,mark size=1.7pt,thick,mark options={fill=red,draw=red,line width=0.5pt}] coordinates {(1, 27.52 ) (4,27.66)  (8,28.00) (16,27.81)};
      
      
      \end{axis}


     }
     
  \end{tikzpicture}
  \vskip -0.1in
  \caption{The comparison of BLEU against different hyper-parameters. Note that the blue horizontal line represents the performance of Transformer.}\label{fig:parameter_analysis}
\end{figure*}
%----------------------------------------------





==> Figure/Analysis/representation_quality.tex <==


\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

\usetikzlibrary{matrix}

%----------------------------------------------
\begin{figure}[t!]
  \centering
  \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }}

  \begin{tikzpicture}[global scale=1]

    \pgfplotsset{set layers}

    \scriptsize{
      \begin{axis}[
        at={(0\textwidth,0)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=0.5\textwidth,
        height=.2\textwidth,
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3},
        xlabel={\small{Layer Index}},
        ylabel={\small{$\mathcal{TC}$}},
        ylabel style={yshift=-1.8em}, xlabel style={yshift=1.0em},
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        ymin=0, ymax=1, ytick={0.1, 0.4, 0.7, 1.0},
        xmin=1, xmax=48, xtick={1, 16, 32, 48},
        legend style={draw=none, yshift=0em, xshift=0em, font={\small}, cells={anchor=west}},
      ]

      \addplot[dash dot, purple, mark=none, mark size=1pt, thick, mark options={solid}] coordinates {
        (1, 0.2699) (2, 0.3249) (3, 0.3332) (4, 0.3383) (5, 0.3303) (6, 0.3222)
      };
      \addlegendentry{\scalebox{.7}{Transformer-6L}}

    \addplot[dash dot, pink, mark=none, mark size=1pt, thick, mark options={solid}] coordinates {
        (1, 0.5931236147880554) (2, 0.7095480561256409) (3, 0.7335400581359863) (4, 0.74444580078125) (5, 0.7505544424057007) (6, 0.7492772936820984) (7, 0.739399254322052) (8, 0.7366998791694641) (9, 0.730485737323761) (10, 0.7251790761947632) (11, 0.7189871072769165) (12, 0.7127450108528137) (13, 0.7027862668037415) (14, 0.6921385526657104) (15, 0.6818290948867798) (16, 0.6662127375602722) (17, 0.6521402597427368) (18, 0.6395431756973267) (19, 0.6267321109771729) (20, 0.6111516356468201) (21, 0.599248468875885) (22, 0.5887652039527893) (23, 0.5800646543502808) (24, 0.5673767924308777)
      };
      \addlegendentry{\scalebox{.7}{Transformer-24L}}


         \addplot[dash dot, red, mark=none, mark size=1pt, thick, mark options={solid}] coordinates {
        (1, 0.7050339579582214) (2, 0.8091227412223816) (3, 0.8393278121948242) (4, 0.8399634957313538) (5, 0.836832582950592) (6, 0.8296874761581421) (7, 0.8229408860206604) (8, 0.81984543800354) (9, 0.8197107911109924) (10, 0.812329888343811) (11, 0.8046137690544128) (12, 0.801480233669281) (13, 0.7971142530441284) (14, 0.7923195362091064) (15, 0.7773875594139099) (16, 0.7617650628089905) (17, 0.7529897689819336) (18, 0.7474364042282104) (19, 0.7407044172286987) (20, 0.7365961670875549) (21, 0.7313146591186523) (22, 0.7270938754081726) (23, 0.7212213277816772) (24, 0.7141133546829224) (25, 0.7084481716156006) (26, 0.7040209174156189) (27, 0.6975299715995789) (28, 0.6904275417327881) (29, 0.6831967234611511) (30, 0.6744709014892578) (31, 0.6685528755187988) (32, 0.6589681506156921) (33, 0.645439863204956) (34, 0.6352242827415466) (35, 0.6225499510765076) (36, 0.610893189907074) (37, 0.6038575768470764) (38, 0.5962718725204468) (39, 0.5868430137634277) (40, 0.5796791911125183) (41, 0.5713546276092529) (42, 0.5661618113517761) (43, 0.562894344329834) (44, 0.5628546476364136) (45, 0.5597568154335022) (46, 0.5573935508728027) (47, 0.5550998449325562) (48, 0.5516771674156189)
      };
      \addlegendentry{\scalebox{.7}{Transformer-48L}}
    
      \addplot[thick, bangdiblue, mark=none, mark size=1pt, thick, mark options={solid}] coordinates {
        (1, 0.1466) (2, 0.2003) (3, 0.2190) (4, 0.2379) (5, 0.2462) (6, 0.2551)
      };
      \addlegendentry{\scalebox{.7}{\textsc{Eit}-6L}}

      

      \addplot[thick, tiffanyblue, mark=none, mark size=1pt, thick, mark options={solid}] coordinates {
        (1, 0.09632255882024765) (2, 0.16442978382110596) (3, 0.2170943170785904) (4, 0.2675982713699341) (5, 0.3075869381427765) (6, 0.3469473421573639) (7, 0.3747269809246063) (8, 0.39891132712364197) (9, 0.4106798768043518) (10, 0.4257860779762268) (11, 0.4285912811756134) (12, 0.42594748735427856) (13, 0.4239555895328522) (14, 0.41984039545059204) (15, 0.42181235551834106) (16, 0.41319116950035095) (17, 0.4153578579425812) (18, 0.40616974234580994) (19, 0.407535195350647) (20, 0.4022296369075775) (21, 0.40237393975257874) (22, 0.40233615040779114) (23, 0.4134182035923004) (24, 0.41087019443511963)
      };
      \addlegendentry{\scalebox{.7}{\textsc{Eit}-24L}}

     

      \addplot[thick, blue, mark=none, mark size=1pt, thick, mark options={solid}] coordinates {
(1, 0.06176108866930008) (2, 0.08197025209665298) (3, 0.10155477374792099) (4, 0.122928187251091) (5, 0.13654619455337524) (6, 0.1483166217803955) (7, 0.14987294375896454) (8, 0.15625575184822083) (9, 0.1636214256286621) (10, 0.16641561686992645) (11, 0.16659535467624664) (12, 0.17167291045188904) (13, 0.17107966542243958) (14, 0.1715303212404251) (15, 0.17578622698783875) (16, 0.17731110751628876) (17, 0.1883384734392166) (18, 0.18920697271823883) (19, 0.2000872790813446) (20, 0.20473994314670563) (21, 0.21846477687358856) (22, 0.2235085368156433) (23, 0.22809936106204987) (24, 0.2335023581981659) (25, 0.24021390080451965) (26, 0.24500620365142822) (27, 0.25562360882759094) (28, 0.26059794425964355) (29, 0.26554539799690247) (30, 0.26366928219795227) (31, 0.26836469769477844) (32, 0.27560192346572876) (33, 0.2783666253089905) (34, 0.2782844007015228) (35, 0.2787834107875824) (36, 0.2830398380756378) (37, 0.2859547436237335) (38, 0.2896917462348938) (39, 0.29959943890571594) (40, 0.30580341815948486) (41, 0.317562073469162) (42, 0.32888683676719666) (43, 0.3428316116333008) (44, 0.3590424060821533) (45, 0.37961772084236145) (46, 0.39686423540115356) (47, 0.4127797484397888) (48, 0.4252675771713257)
};
\addlegendentry{\scalebox{.7}{\textsc{Eit}-48L}}

 \end{axis}
}
\end{tikzpicture}

\vskip -0.1in
\caption{Analysis of token correlation on En-De task.}
\label{fig:token_correlation_measurement}
\end{figure}
%–––––––––––––––––––––––

==> Figure/Analysis/visual_ppl.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usetikzlibrary{matrix}
\definecolor{Magenta2}{RGB}{238, 0, 238}
\definecolor{ugreen}{RGB}{118,218,145}
\definecolor{darkgreen}{RGB}{179, 214,110}
\definecolor{uyellow}{RGB}{239,202,102}
\definecolor{ublue}{RGB}{207,234,241}
\definecolor{upurple}{RGB}{196,165,222}
\definecolor{uorange}{RGB}{248,172,140}
\definecolor{upink}{RGB}{255,150,128}
\usetikzlibrary {patterns,patterns.meta}
\definecolor{palewhite}{RGB}{137, 157, 192}

\usetikzlibrary {patterns,patterns.meta}
% \usetikzlibrary{external}
%----------------------------------------------
\begin{figure*}[ht]

  \centering

  \begin{tikzpicture}[]
  \pgfplotsset{set layers}
    %   \node[align=center, draw,
    %   inner sep=0.2em,
    %   font=\tiny,
    %   anchor=east, scale=0.7] at (2.9em+0.06*\textwidth, 0.98) {
    % \pgfplotsplotfromname{Transformer_pre} Transformer};
    \scriptsize{
      \begin{axis}[
	 at={(0.5\textwidth,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.5\textwidth,
      height=.28\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\scriptsize{Epoch}},
      ylabel={\scriptsize{Validation Perplexity}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=3.5,ymax=4.5, ytick={3.5,4,4.5},
      xmin=5,xmax=22,xtick={5, 10, 15, 20 },
      legend style={draw=none,fill=none,yshift=3.5em,xshift=8.6em, inner sep=1pt, legend plot pos=right,cells={anchor=west}}
      ]
      
    
        
    \addplot[blue,mark=*,mark size=1pt,thick,mark options={fill=blue,draw=blue,line width=1.25pt}] coordinates { (1,17.81) (2,6.83) (3,5.58) (4,5.08) (5,4.83) (6, 4.64) (7,4.43) (8,4.29) (9,4.19) (10,4.08) (11,3.99) (12,3.94) (13,3.88) (14,3.88) (15,3.83) (16,3.81) (17, 3.77) (18,3.77) (19,3.75) (20,3.71) (21,3.73)
      };
      \addlegendentry{\scalebox{1}{Transformer}}
        
        
      \addplot[red,mark=diamond*,mark size=1pt,thick,mark options={fill=red,draw=red,line width=1.25pt}] coordinates { (1,17.3) (2,6.8) (3,5.41) (4,4.97) (5,4.71) (6, 4.49) (7,4.31) (8,4.18) (9,4.1) (10,4) (11,3.92) (12,3.87) (13,3.82) (14,3.83) (15,3.78) (16,3.77) (17,3.71) (18,3.7) (19,3.69) (20,3.65) (21,3.68)
      };
      \addlegendentry{\scalebox{1}{\textsc{Eit}}}
      
      \end{axis}


     }
    
    
      \scriptsize{
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.5\textwidth,
      height=.28\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\scriptsize{Epoch}},
      ylabel={\scriptsize{Training Perplexity}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=6,ymax=9, ytick={6, 7, 8,9},
      xmin=5,xmax=22,xtick={5, 10, 15, 20 },
      legend style={draw=none,fill=none,yshift=3.5em,xshift=8.6em, inner sep=1pt, legend plot pos=right,cells={anchor=west}}
      ]
      
      
     \addplot[blue,mark=*,mark size=1pt,thick,mark options={fill=blue,draw=blue,line width=1.25pt}] coordinates { (1,297.89) (2,17.79) (3,11.64) (4,10.05) (5,9.31) (6, 8.87) (7,8.55) (8,8.15) (9,7.81) (10,7.56) (11,7.37) (12,7.22) (13,7.1) (14,7) (15,6.91) (16,6.84) (17,6.78) (18,6.72) (19,6.67) (20,6.63) (21, 6.59)
      };
      \addlegendentry{\scalebox{1}{Transformer}}
        
        
      \addplot[red,mark=diamond*,mark size=1pt,thick,mark options={fill=red,draw=red,line width=1.25pt}] coordinates { (1,276.1) (2,17.65) (3,11.46) (4,9.84) (5,9.09) (6, 8.65) (7,8.32) (8,7.93) (9,7.6) (10,7.36) (11,7.18) (12,7.04) (13,6.93) (14,6.83) (15,6.75) (16,6.68) (17,6.62) (18,6.56) (19,6.52) (20,6.47) (21,6.43)
      };
      \addlegendentry{\scalebox{1}{\textsc{Eit}}}

      

      
      
      
      \end{axis}


     }
     
    
     
     

  \end{tikzpicture}
  
    
  \vspace{-1em}
  \caption{Training perplexity and validation perplexity of Transformer and our \textsc{Eit} on WMT'14 En-De task. Note that the models are in \textit{base} configuration. }\label{fig:visual_ppl}
\end{figure*}
%----------------------------------------------




